Safe and Efficient Switching Mechanism Design for Uncertified Linear Controller

Sustained research efforts have been devoted to learning optimal controllers for linear stochastic dynamical systems with unknown parameters, but due to the corruption of noise, learned controllers are usually uncertified in the sense that they may destabilize the system. To address this potential instability, we propose a "plug-and-play" modification to the uncertified controller which falls back to a known stabilizing controller when the norm of the difference between the uncertified and the fall-back control input exceeds a certain threshold. We show that the switching strategy is both safe and efficient, in the sense that: 1) the linear-quadratic cost of the system is always bounded even if original uncertified controller is destabilizing; 2) in case the uncertified controller is stabilizing, the performance loss caused by switching converges super-exponentially to $0$ for Gaussian noise, while the converging polynomially for general heavy-tailed noise. Finally, we demonstrate the effectiveness of the proposed switching strategy via numerical simulation on the Tennessee Eastman Process.

==> figures/stable_traj_compare.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale = 0.4]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{35.0 pt}{45.49999999999999 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20.0 pt}{26.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{27.5 pt}{35.75 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{20.0 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\| x_k \|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{27.5 pt}{35.75 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.2013494364025559}, ymax={8.912997316487753}, ytick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, yticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, ytick align={inside}, yticklabel style={font={{\fontsize{20.0 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={9cf4ac0b-a440-45aa-ae63-30b36f66539f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  3.435076105738149  \\
            3.0  1.7151025457075988  \\
            4.0  2.5855901883135637  \\
            5.0  2.7510934496962487  \\
            6.0  3.0559802889444896  \\
            7.0  3.0712773028852505  \\
            8.0  3.2978719114408337  \\
            9.0  4.357870479793542  \\
            10.0  2.7369132095741606  \\
            11.0  3.6881482141791153  \\
            12.0  2.9992707327239128  \\
            13.0  2.689959566707614  \\
            14.0  3.6140214207675534  \\
            15.0  2.85160867451304  \\
            16.0  2.5172764092885926  \\
            17.0  4.936730569750838  \\
            18.0  3.994154375888625  \\
            19.0  4.740173385950549  \\
            20.0  4.698032930565552  \\
            21.0  5.6084086344326485  \\
            22.0  5.274880046598169  \\
            23.0  4.076705977582457  \\
            24.0  3.701341189828127  \\
            25.0  3.0179422846138353  \\
            26.0  3.735833290506146  \\
            27.0  2.8669952279239377  \\
            28.0  4.276010552635172  \\
            29.0  2.449587004784783  \\
            30.0  2.4160426930183596  \\
            31.0  3.0888887203230815  \\
            32.0  2.1275457899468195  \\
            33.0  3.8471617295315106  \\
            34.0  5.584722560961574  \\
            35.0  6.228094204927455  \\
            36.0  5.291677746456944  \\
            37.0  4.771819479633107  \\
            38.0  3.5602810156226625  \\
            39.0  3.9345234225454293  \\
            40.0  3.530586806313905  \\
            41.0  4.93448761566296  \\
            42.0  5.9633997031107375  \\
            43.0  4.3569833305553205  \\
            44.0  3.529405123012826  \\
            45.0  4.160563767079403  \\
            46.0  3.8271197166001927  \\
            47.0  2.7712695251682455  \\
            48.0  2.4869649383096095  \\
            49.0  5.167052133652883  \\
            50.0  5.0358059392974805  \\
            51.0  3.583498945369113  \\
            52.0  5.545894961790031  \\
            53.0  4.984780703798135  \\
            54.0  3.1147478474224237  \\
            55.0  3.203293708073003  \\
            56.0  2.7603634375526047  \\
            57.0  2.4890763590579263  \\
            58.0  3.792477605772713  \\
            59.0  3.2079122178147865  \\
            60.0  3.2200917542084957  \\
            61.0  3.034644090700112  \\
            62.0  3.748577670786544  \\
            63.0  2.992685580177353  \\
            64.0  3.5734829461129634  \\
            65.0  3.421220531470838  \\
            66.0  2.450658375474023  \\
            67.0  3.0365627258811605  \\
            68.0  2.7330571045850207  \\
            69.0  1.435165841152155  \\
            70.0  2.8273935944137434  \\
            71.0  2.8913813632105887  \\
            72.0  2.2634848653824635  \\
            73.0  2.245791153573081  \\
            74.0  2.669623136974893  \\
            75.0  3.432799721738063  \\
            76.0  3.343324273499839  \\
            77.0  2.3817695636336116  \\
            78.0  2.569968202967435  \\
            79.0  3.4913644174626057  \\
            80.0  5.259128564808242  \\
            81.0  4.00118233806851  \\
            82.0  3.7398756493102066  \\
            83.0  5.002213047142953  \\
            84.0  2.930013698875505  \\
            85.0  2.078750914619765  \\
            86.0  2.65904698816309  \\
            87.0  2.56764753128366  \\
            88.0  3.781813695587688  \\
            89.0  2.0807966204825084  \\
            90.0  2.988451545666075  \\
            91.0  2.182681157637102  \\
            92.0  3.3868648321772032  \\
            93.0  2.763793137929287  \\
            94.0  3.3402093805350224  \\
            95.0  3.7601491016340884  \\
            96.0  4.074889556852026  \\
            97.0  5.117959183559162  \\
            98.0  5.419509232060904  \\
            99.0  4.099493349008494  \\
            100.0  3.855526725015547  \\
        }
        ;
    \addlegendentry {Not switched}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c001e0a8-ecf7-4573-9440-71eededcacbe}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
        }
        ;
    \addlegendentry {Switched (using $K_1$)}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2913e8ad-4903-427c-be64-35e9b08f43e2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
        }
        ;
    \addlegendentry {Switched (using $K_0$)}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f6be5539-cb29-4e8f-a9f1-ed117d6cf8ac}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  3.435076105738149  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={cc4f114a-9680-468a-a8d9-842f906009e1}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  3.435076105738149  \\
            3.0  1.7151025457075988  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f7a0b03b-5005-4b2d-8d7f-b4c586217ae9}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  1.7151025457075988  \\
            4.0  2.5855901883135637  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={69f08719-81ee-4e7e-84ce-78bab8e08c61}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  2.5855901883135637  \\
            5.0  2.7510934496962487  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={da0c028b-d71d-4244-b333-21d775714e15}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  2.7510934496962487  \\
            6.0  3.0559802889444896  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={3085495f-1f28-48f5-a7e4-3ac9b8fba4e8}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  3.0559802889444896  \\
            7.0  3.0712773028852505  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b3e9f5e1-ba25-4c1b-af91-a8b99e32666b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  3.0712773028852505  \\
            8.0  3.2978719114408337  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b542018d-a5d1-45df-a0b5-911a2f0b4087}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  3.2978719114408337  \\
            9.0  4.357870479793542  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4ff3c33c-7d8d-4028-9575-427ed99b42cd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  4.357870479793542  \\
            10.0  2.7369132095741606  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9dfe79c8-dbe0-4262-a29c-bde072694b06}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  2.7369132095741606  \\
            11.0  3.6881482141791153  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={df3e754f-2c44-4862-86de-6f0b85a8c1cf}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            11.0  3.6881482141791153  \\
            12.0  2.9992707327239128  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2bb05e4b-6237-4e60-889b-3ca510e2fa69}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            12.0  2.9992707327239128  \\
            13.0  2.689959566707614  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={199d4a1d-329b-4169-8bc3-f8d11136f88c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            13.0  2.689959566707614  \\
            14.0  3.6140214207675534  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b47345f7-8a11-4b24-899f-76b0daf971d9}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            14.0  3.6140214207675534  \\
            15.0  2.85160867451304  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={5e955bcf-ba23-4fa2-bc52-59be3e32503a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            15.0  2.85160867451304  \\
            16.0  2.5172764092885926  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f85385d5-8098-43a0-b3ac-0b6246f7838d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            16.0  2.5172764092885926  \\
            17.0  4.936730569750838  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2a083150-5c16-4fb8-af25-50d5a857d33c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            17.0  4.936730569750838  \\
            18.0  3.994154375888625  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a481a406-7030-4d73-8134-4a1a584e6ed4}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            18.0  3.994154375888625  \\
            19.0  4.740173385950549  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={07ce7d17-e629-46f6-a3c6-b84fd6ad4fa7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            19.0  4.740173385950549  \\
            20.0  4.698032930565552  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={76ec5d16-994e-4242-96fa-36eda3ebf64c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  4.698032930565552  \\
            21.0  5.6084086344326485  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d25d9952-3ec6-4bbb-9285-afeda17decd0}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            21.0  5.6084086344326485  \\
            22.0  5.319872961801407  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8ea7a80c-c7b7-40b1-a873-00817a914c0b}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            22.0  5.319872961801407  \\
            23.0  4.455389769847125  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d5f31642-2b72-4f8f-8be7-e83f8948ee53}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            23.0  4.455389769847125  \\
            24.0  3.3896069535771467  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={41aa5a43-af26-41d3-943a-bb71e8efa5d5}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            24.0  3.3896069535771467  \\
            25.0  3.6953572070879352  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={69baf84b-0aa1-46a5-a852-ba6c533b7e69}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            25.0  3.6953572070879352  \\
            26.0  3.609987492810758  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={33edc3a0-b91f-4fe8-a7fe-ae091de419f6}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            26.0  3.609987492810758  \\
            27.0  2.9883557978324933  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7646977f-3169-4db7-b3ba-1f2e677a2814}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            27.0  2.9883557978324933  \\
            28.0  5.158930453993248  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={97e272c2-c076-456b-947e-4db9701c11ac}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            28.0  5.158930453993248  \\
            29.0  3.960754962013389  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1e4fc29b-3e40-48ae-b2b4-a1f8e8b518f6}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            29.0  3.960754962013389  \\
            30.0  3.554089163182317  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={eba206f4-87ed-4bb5-aca9-a180ada23ce6}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  3.554089163182317  \\
            31.0  4.632452417598844  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a6a73cfd-daee-428c-85ba-f011beb0d615}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            31.0  4.632452417598844  \\
            32.0  2.697278997236857  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f59960cb-95ad-4768-90b3-50261f292328}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            32.0  2.697278997236857  \\
            33.0  4.009652436058182  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={32b71205-a87c-45be-911b-069fc4b8eae5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            33.0  4.009652436058182  \\
            34.0  5.55536593496573  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={34165a08-260c-48e6-94d4-0fa26059c7c6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            34.0  5.55536593496573  \\
            35.0  6.216788191012831  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={613a058d-4bc2-4720-8d6a-fb6f169ea9f5}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            35.0  6.216788191012831  \\
            36.0  5.536908445175402  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={efb4e06c-e2da-4afc-98ac-85e726fd715d}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            36.0  5.536908445175402  \\
            37.0  6.695271260723015  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={84cf4723-8286-45ee-b460-eaa3a621a3bf}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            37.0  6.695271260723015  \\
            38.0  5.787824080421081  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={44c01ff8-695f-44a6-aa23-65e3ca1536b8}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            38.0  5.787824080421081  \\
            39.0  4.7026970845679905  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={72f8230a-c233-4dc5-8cd3-2be1e6b949b6}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            39.0  4.7026970845679905  \\
            40.0  6.268947168928721  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a2931288-fee0-4d0e-86a9-200ab4fee0fd}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            40.0  6.268947168928721  \\
            41.0  6.699409035471985  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={313f3983-2b4b-43c5-9f34-25502899c82a}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            41.0  6.699409035471985  \\
            42.0  6.711647880085197  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={25d701d8-8f2a-47fc-920a-8477a94fa345}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            42.0  6.711647880085197  \\
            43.0  4.114416956240915  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={0441c507-888c-4e8a-93f4-0873fb5bf6ab}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            43.0  4.114416956240915  \\
            44.0  2.811321093919887  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b2e1d130-4d06-4b9a-8096-8bf71aee6b1d}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            44.0  2.811321093919887  \\
            45.0  4.947513567945118  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={211facb4-a34a-473b-9b14-8af5416a2f1d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            45.0  4.947513567945118  \\
            46.0  4.032731420089988  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={785937a0-429d-493a-accc-4a2d72233cc8}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            46.0  4.032731420089988  \\
            47.0  2.794033758293929  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e4afd14f-b6a6-48d0-a257-ad69c6341f4f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            47.0  2.794033758293929  \\
            48.0  2.5043428227891193  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a1324ba7-cc75-4a3d-aefc-93d37354d6df}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            48.0  2.5043428227891193  \\
            49.0  5.193514197939674  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={db2b1942-63f3-4384-a17e-3915b4bcd292}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            49.0  5.193514197939674  \\
            50.0  5.062447878258796  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={3e57dbb0-ec2a-46fe-a877-22083858a403}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  5.062447878258796  \\
            51.0  3.610322797647653  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7ecace04-b6a3-4dcd-99c1-3d1c502b6850}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            51.0  3.610322797647653  \\
            52.0  5.574458282905949  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={46a5c304-e7b3-4690-ba56-e9b99a28c594}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            52.0  5.574458282905949  \\
            53.0  5.011602705199328  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c7428641-c896-4b93-a11c-5a1c052b52f6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            53.0  5.011602705199328  \\
            54.0  3.1376629595357786  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b40e3d82-b781-479b-99f0-1a83e294a4b1}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            54.0  3.1376629595357786  \\
            55.0  3.203830845284449  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d10b48ff-58c1-461c-8546-bc4927c0b095}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            55.0  3.203830845284449  \\
            56.0  2.7615121649687895  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={eed3d5e3-88ee-4cd6-85ae-5c7ce9f030da}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            56.0  2.7615121649687895  \\
            57.0  2.5033116054994244  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={53269f1c-f904-414a-91db-6b882577240e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            57.0  2.5033116054994244  \\
            58.0  3.8078437364169786  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1addd747-ec3b-4944-a181-e58f71a85ac7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            58.0  3.8078437364169786  \\
            59.0  3.2252894100386285  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={bad23a78-6e7d-437e-9e5d-77552466acba}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            59.0  3.2252894100386285  \\
            60.0  3.225712713365987  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={dddb2047-760e-45f7-8853-78b862f76c1b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            60.0  3.225712713365987  \\
            61.0  3.0400091361559802  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b39900a8-fccc-4693-acda-b9f1a7d3cdad}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            61.0  3.0400091361559802  \\
            62.0  3.747362818331508  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={32ef20c7-36ae-4006-a594-c90dac9bfb62}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            62.0  3.747362818331508  \\
            63.0  2.9878726542338723  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1566e953-2517-4692-9004-58a505731c42}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            63.0  2.9878726542338723  \\
            64.0  3.5624434559476525  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={18a57a90-98d1-4714-94d9-d6f9d268583d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            64.0  3.5624434559476525  \\
            65.0  3.4055487473167347  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e3ed33e3-a593-4e30-9c48-9d1079d9956d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            65.0  3.4055487473167347  \\
            66.0  2.4404456035364634  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={26abb58e-49b0-49e3-ab60-a2980f93c502}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            66.0  2.4404456035364634  \\
            67.0  3.032336056369795  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7cf942b9-4b2a-4b94-80bf-6d50b551b030}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            67.0  3.032336056369795  \\
            68.0  2.7243090253291933  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={fed5a4f0-1144-4f58-afd7-63c82fbdbb2e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            68.0  2.7243090253291933  \\
            69.0  1.426488489441917  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={61e29b42-a5f5-4b9c-9743-1c3895ae370c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            69.0  1.426488489441917  \\
            70.0  2.8336871115095876  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f3479809-967a-404a-bcb4-efbfb0980f84}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            70.0  2.8336871115095876  \\
            71.0  2.8919838775205555  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7cdde6de-79b9-4f72-a5ab-90af9e0b464b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            71.0  2.8919838775205555  \\
            72.0  2.268715405399512  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={82f2e646-c221-4e8f-9017-83fbc31bdd27}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            72.0  2.268715405399512  \\
            73.0  2.2541881206857406  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2c76bf60-6810-4ed9-a986-f0d1bf1bb8e7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            73.0  2.2541881206857406  \\
            74.0  2.675641072559048  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={bbe95697-eb72-4328-91a2-63871fd3014d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            74.0  2.675641072559048  \\
            75.0  3.437988680652277  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6a3d6ff3-0bbb-4cf2-be96-8506a652b485}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            75.0  3.437988680652277  \\
            76.0  3.3511771395692356  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d367a23a-7a67-48ff-b9e8-c43e1b6cbb2c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            76.0  3.3511771395692356  \\
            77.0  2.3873050769534716  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={11d731cd-1def-446b-befd-2dfaf38e3e93}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            77.0  2.3873050769534716  \\
            78.0  2.5792853605809447  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ebf5346e-1473-4357-a682-c2027fc8a3c0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            78.0  2.5792853605809447  \\
            79.0  3.498196115255451  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={df01dcdf-2c0f-448a-b668-28b04e76be2f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            79.0  3.498196115255451  \\
            80.0  5.263219235721763  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={3f1e74ea-c169-41fc-8377-391a17e67ee7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            80.0  5.263219235721763  \\
            81.0  4.006087835065229  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={adb6b482-7292-4c37-a773-417e37cd4096}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            81.0  4.006087835065229  \\
            82.0  3.7443928653368013  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d702f71d-2a6e-4046-b3be-f894eacabe70}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            82.0  3.7443928653368013  \\
            83.0  5.004442648619613  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6f4a9651-651f-4d1e-91ef-fb9684fe91be}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            83.0  5.004442648619613  \\
            84.0  2.9299296399073134  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8cfa86ac-f593-4650-a802-0b39cb211ce5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            84.0  2.9299296399073134  \\
            85.0  2.0813200279720534  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={dd80c761-29a9-4b70-acf8-e7a25014aed5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            85.0  2.0813200279720534  \\
            86.0  2.6580508641225418  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={71285a0c-ce0f-40fb-973e-8ea8230ade7e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            86.0  2.6580508641225418  \\
            87.0  2.5635885475143048  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1bb7696d-e481-4a72-8e4a-6b57deeef273}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            87.0  2.5635885475143048  \\
            88.0  3.780033748033036  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7f608933-0dda-45cb-bfed-1fb77823c0e6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            88.0  3.780033748033036  \\
            89.0  2.0804743639708523  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2415b2e6-da2a-4c80-98a8-fa775a9ead64}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            89.0  2.0804743639708523  \\
            90.0  2.9913182539900816  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={34f3b761-bbf0-4aef-bd69-b9284094ff67}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            90.0  2.9913182539900816  \\
            91.0  2.1817287731969786  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={75a5ba60-dc27-4b08-bed7-cc0e587bf643}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            91.0  2.1817287731969786  \\
            92.0  3.386750112362691  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={0f3fa311-50e3-4fe0-9fb9-2104a5acb875}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            92.0  3.386750112362691  \\
            93.0  2.7659579334018645  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={98db24da-f268-4649-becd-22e84713fdc4}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            93.0  2.7659579334018645  \\
            94.0  3.342805984436136  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1db12747-7dbd-4399-ab0b-2afbf0f881bd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            94.0  3.342805984436136  \\
            95.0  3.764022942860179  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={3c17c44d-0e54-4d6f-a260-f17309835d09}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            95.0  3.764022942860179  \\
            96.0  4.078529771904542  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={57f97913-c209-4694-9803-f2b0d1b201cc}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            96.0  4.078529771904542  \\
            97.0  5.122050639115225  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={98fa846b-7e5a-40c3-969a-7922a154ef65}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            97.0  5.122050639115225  \\
            98.0  5.42348236743542  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={eada37d8-7d5c-4338-975b-831d83134619}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            98.0  5.42348236743542  \\
            99.0  4.102916450136536  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ac8790e1-0e50-41f8-ab63-5742cfd66af9}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            99.0  4.102916450136536  \\
            100.0  3.8588532586675917  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/unstable_traj_compare.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale = 0.4]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{35.0 pt}{45.49999999999999 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20.0 pt}{26.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{27.5 pt}{35.75 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.9699999999999998}, xmax={102.97}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{20.0 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\| x_k \|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{27.5 pt}{35.75 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={48}, ytick={{0.0,10.0,20.0,30.0,40.0}}, yticklabels={{$0$,$10$,$20$,$30$,$40$}}, ytick align={inside}, yticklabel style={font={{\fontsize{20.0 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={1afbbb6d-5ff9-421e-8421-021ed270f9ac}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  3.435076105738149  \\
            3.0  1.7491393998575526  \\
            4.0  3.7973472840540814  \\
            5.0  2.13795757685583  \\
            6.0  5.062051147725442  \\
            7.0  3.7894435925914562  \\
            8.0  3.9853845444822142  \\
            9.0  4.375623713912346  \\
            10.0  6.061268385985813  \\
            11.0  4.801376916981463  \\
            12.0  2.0725250544391987  \\
            13.0  2.1583175592949524  \\
            14.0  6.588178688299428  \\
            15.0  5.667222000766235  \\
            16.0  2.8934258032763207  \\
            17.0  5.551177778303398  \\
            18.0  15.84955621571066  \\
            19.0  14.199659664675954  \\
            20.0  11.059747195354378  \\
            21.0  14.087518229581768  \\
            22.0  15.878109234594636  \\
            23.0  19.05546818657237  \\
            24.0  18.9138308492322  \\
            25.0  16.112694647872523  \\
            26.0  15.59130599236851  \\
            27.0  14.966813837021318  \\
            28.0  22.014796649651345  \\
            29.0  25.93385404175431  \\
            30.0  23.889492990797788  \\
            31.0  27.99105311891465  \\
            32.0  30.022359600426558  \\
            33.0  30.068674739091037  \\
            34.0  33.072174545989306  \\
            35.0  40.84796243148507  \\
            36.0  40.141111771899396  \\
            37.0  34.54011247392931  \\
            38.0  37.80838753147039  \\
            39.0  38.67659530324663  \\
            40.0  28.50902252537526  \\
            41.0  32.01125735075338  \\
            42.0  36.7624841496475  \\
            43.0  43.25996563691669  \\
            44.0  47.061672730554  \\
            45.0  50.36945589581046  \\
            46.0  50.86107741378649  \\
            47.0  49.561289220404  \\
            48.0  51.447476271874514  \\
            49.0  52.44975920180955  \\
            50.0  58.75344873843428  \\
            51.0  56.39576847785948  \\
            52.0  57.035158592185496  \\
            53.0  58.64739873965827  \\
            54.0  58.369179088351586  \\
            55.0  58.89780649107559  \\
            56.0  54.60904259807986  \\
            57.0  60.8068985931728  \\
            58.0  54.43892997929206  \\
            59.0  60.63055684604666  \\
            60.0  58.25845791596701  \\
            61.0  58.52403540812715  \\
            62.0  56.74818957700089  \\
            63.0  52.09704399157076  \\
            64.0  50.46339229916267  \\
            65.0  54.19761312818468  \\
            66.0  52.29582607923615  \\
            67.0  51.60760748784106  \\
            68.0  55.769532407616296  \\
            69.0  53.0493266622554  \\
            70.0  54.37747054879875  \\
            71.0  55.653198648363436  \\
            72.0  54.778194717302284  \\
            73.0  56.36381267358043  \\
            74.0  59.6257285982611  \\
            75.0  63.199086790451084  \\
            76.0  67.65824938025473  \\
            77.0  68.50853215818236  \\
            78.0  66.57146144321185  \\
            79.0  67.25204276571857  \\
            80.0  65.3532325845127  \\
            81.0  60.94993606771074  \\
            82.0  63.816652709016665  \\
            83.0  64.68377746753914  \\
            84.0  71.2029892607388  \\
            85.0  69.8754336205818  \\
            86.0  68.12941609688491  \\
            87.0  62.87649999180535  \\
            88.0  60.8224892717623  \\
            89.0  57.748455553023966  \\
            90.0  63.51778830922032  \\
            91.0  63.99292475973789  \\
            92.0  63.09989864704675  \\
            93.0  59.000611937986534  \\
            94.0  59.376469888402035  \\
            95.0  59.184010011162854  \\
            96.0  65.93203305046008  \\
            97.0  66.8258247640549  \\
            98.0  69.14540374339154  \\
            99.0  71.19593140929568  \\
            100.0  67.86248448832912  \\
        }
        ;
    \addlegendentry {Not switched}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={289dd05c-938a-4685-962a-7794f5b96a6c}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
        }
        ;
    \addlegendentry {Switched (using $K_1$)}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e159c6b3-b11a-4a87-9695-2eac5579f4af}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
        }
        ;
    \addlegendentry {Switched (using $K_0$)}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={fd7df3c4-3106-4053-907b-f0b7ecbc78cb}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  3.435076105738149  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e3606c5a-a15d-431a-b82b-49dfeab4b90d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  3.435076105738149  \\
            3.0  1.7491393998575526  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={0e4ed5b0-164d-4fb2-a0ab-80048a7acb4e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  1.7491393998575526  \\
            4.0  3.7973472840540814  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={275aab06-8674-4c68-9272-df891d72ad43}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  3.7973472840540814  \\
            5.0  2.13795757685583  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={14918f93-4195-4054-abf3-3ea8c0fef86d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  2.13795757685583  \\
            6.0  5.062051147725442  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={951fd268-cdf6-4b90-ab31-6833290bfa2d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  5.062051147725442  \\
            7.0  3.7894435925914562  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f54cf371-cba8-4257-8afc-87c8a96e05a3}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  3.7894435925914562  \\
            8.0  3.9853845444822142  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={af5667c3-1bde-4177-bbaf-1a6c47896180}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  3.9853845444822142  \\
            9.0  4.375623713912346  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={16660777-0c79-4730-8a62-a5430eb25a09}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  4.375623713912346  \\
            10.0  6.061268385985813  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6c24c467-d001-4bae-ae14-31e679322ea6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  6.061268385985813  \\
            11.0  4.801376916981463  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={000e2215-5d41-4974-abf6-2268f6307325}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            11.0  4.801376916981463  \\
            12.0  2.0725250544391987  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ed533e29-83c5-4869-a7aa-ee20442b5840}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            12.0  2.0725250544391987  \\
            13.0  2.1583175592949524  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7a314697-9e80-4fb7-b599-1a88c9c08b1c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            13.0  2.1583175592949524  \\
            14.0  6.588178688299428  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={38e2f6b6-7a29-4fd6-a3b1-259f70605aa9}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            14.0  6.588178688299428  \\
            15.0  5.667222000766235  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b4ea6f64-ffd7-443a-bf11-3d1aa011645f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            15.0  5.667222000766235  \\
            16.0  2.8934258032763207  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={27ce7a41-fb91-4482-805f-9fa95d7c0359}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            16.0  2.8934258032763207  \\
            17.0  5.551177778303398  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={0329efb6-4e33-44c5-9efb-9fae80c90a4e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            17.0  5.551177778303398  \\
            18.0  15.84955621571066  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d35922ac-315c-47a1-88d0-cc3a79812726}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            18.0  15.84955621571066  \\
            19.0  14.199659664675954  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={dc53581f-4bee-4adf-aff6-98f440b12992}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            19.0  14.199659664675954  \\
            20.0  11.059747195354378  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f6f9c323-492e-4189-9728-2cd1ccf5d9c6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  11.059747195354378  \\
            21.0  14.087518229581768  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={53982d1c-b800-457e-982e-7069748ce028}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            21.0  14.087518229581768  \\
            22.0  15.878109234594636  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={fc688369-35df-436a-af3f-e10c74db3847}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            22.0  15.878109234594636  \\
            23.0  19.05546818657237  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8f68eab6-2fa1-4604-aae0-fc6e29747c4e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            23.0  19.05546818657237  \\
            24.0  18.9138308492322  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={27b833ae-bb00-4057-85cf-e567be2f9a63}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            24.0  18.9138308492322  \\
            25.0  16.112694647872523  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f1796396-e67e-4106-9c6e-ac13afa3fbbd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            25.0  16.112694647872523  \\
            26.0  15.59130599236851  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={39e03b57-b6dc-4e6e-a41c-48eb57bde98f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            26.0  15.59130599236851  \\
            27.0  14.966813837021318  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={3b619d36-0b30-43ed-a7e9-f663f46ce5e9}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            27.0  14.966813837021318  \\
            28.0  22.014796649651345  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1eb9f6ef-0cd2-4c4f-b3d2-bf78aa360e9b}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            28.0  22.014796649651345  \\
            29.0  17.88584545252636  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e8d0a1a3-f524-4771-bd63-44cdf151f587}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            29.0  17.88584545252636  \\
            30.0  16.19274476074131  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={829ae729-7055-4137-b0b5-371513fdb7da}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  16.19274476074131  \\
            31.0  16.325320021080422  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={86836a5d-b743-42ba-890e-50961fe57d38}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            31.0  16.325320021080422  \\
            32.0  14.042421223800197  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={5822265b-2314-4f35-bfff-016dd80e1ff1}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            32.0  14.042421223800197  \\
            33.0  13.421066696031067  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4729be10-c817-4b98-83ca-d84af39e8298}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            33.0  13.421066696031067  \\
            34.0  9.459221351021961  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a92a791b-939a-4629-b3c4-cd65c7d3198b}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            34.0  9.459221351021961  \\
            35.0  10.455112673738618  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={92c4d404-8572-475c-bf18-4e4b1c31d60b}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            35.0  10.455112673738618  \\
            36.0  8.224574832201036  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8403c39c-f654-4488-ac0e-64074bca5a30}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            36.0  8.224574832201036  \\
            37.0  5.791715525831721  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={60275d77-26b6-4496-9f63-8cc89ec7aae4}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            37.0  5.791715525831721  \\
            38.0  5.6789268241674185  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={251aab81-3238-4c91-a0ad-f2e1462c8a3d}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            38.0  5.6789268241674185  \\
            39.0  3.66787323792789  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8e3b9af7-4f63-49dd-b2fa-63a7f8476499}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            39.0  3.66787323792789  \\
            40.0  10.866591950235023  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={280f5c61-8b8f-46f3-80d9-f49c74bf3c3c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            40.0  10.866591950235023  \\
            41.0  7.794877670272115  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2a12ce16-e1d5-466f-a6e7-b7e6ac7af533}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            41.0  7.794877670272115  \\
            42.0  6.3382421161601465  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ef43ddb9-8740-4715-8937-2991b6b4dc85}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            42.0  6.3382421161601465  \\
            43.0  6.845024474912711  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c187abe2-7314-4734-b522-3a1720673141}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            43.0  6.845024474912711  \\
            44.0  9.426405433631079  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1c8c18b4-5a79-479f-aa49-90fdf0e64f17}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            44.0  9.426405433631079  \\
            45.0  13.015293445597877  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b5f1dbd7-3534-4b7f-b389-7bcd3959b455}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            45.0  13.015293445597877  \\
            46.0  13.435817174933511  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={3fba7359-9589-4501-8184-60150d9b4de1}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            46.0  13.435817174933511  \\
            47.0  12.05497491083821  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={bbe4d489-0103-4586-846f-0b65af40ca8b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            47.0  12.05497491083821  \\
            48.0  13.949030957648391  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={76d18d80-5ec9-475a-8adb-d3553129816f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            48.0  13.949030957648391  \\
            49.0  15.361052220975512  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1dee7d65-57f1-46fa-b2db-21eb4a54c33b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            49.0  15.361052220975512  \\
            50.0  21.67919729486172  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={085d1d6b-2a4a-4828-9c84-808c6f2b3fb7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  21.67919729486172  \\
            51.0  19.004417963988033  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e3a6451c-4660-4ba0-8d3f-93420032fc32}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            51.0  19.004417963988033  \\
            52.0  19.969002292002234  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={0caf9f23-e1af-4484-8837-60e7fcb9a9b8}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            52.0  19.969002292002234  \\
            53.0  21.47544185659467  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={38df2db6-3471-48fb-89df-a0126c5cdac1}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            53.0  21.47544185659467  \\
            54.0  21.013631527156516  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6f3afa32-39c7-481e-89dc-dc2e2b68c749}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            54.0  21.013631527156516  \\
            55.0  21.528546071786817  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a7b5d546-4d4a-4227-a5ab-a712dabddf0e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            55.0  21.528546071786817  \\
            56.0  17.311908706710852  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={faab69d5-cb82-4a35-8368-42b71e0cc83f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            56.0  17.311908706710852  \\
            57.0  23.622796082626326  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b3828447-a0ec-4230-86c5-9618cb3b2cc5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            57.0  23.622796082626326  \\
            58.0  17.351615041040162  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={fbb5c11e-3faa-4576-9623-f8a91d49ec42}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            58.0  17.351615041040162  \\
            59.0  23.484259765776606  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={841cbe92-ab48-4385-a1e5-ed41682d913a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            59.0  23.484259765776606  \\
            60.0  21.048171021501656  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e4b67241-ca38-4d4d-accc-3e710a9456d7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            60.0  21.048171021501656  \\
            61.0  21.3308564143736  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={0391c36f-b299-4078-a465-c7b39f375e62}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            61.0  21.3308564143736  \\
            62.0  19.67156415741953  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={af946245-9aa7-4006-a9c9-568f03845c7b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            62.0  19.67156415741953  \\
            63.0  15.167488690476155  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d8bb1882-e2de-42b3-8711-dad1eb03340c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            63.0  15.167488690476155  \\
            64.0  13.670767475929402  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b2f36946-5e5f-4226-8e4c-7f1288d2affa}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            64.0  13.670767475929402  \\
            65.0  17.149473196502093  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c9012be5-137d-4d03-81fe-682d18f44efe}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            65.0  17.149473196502093  \\
            66.0  15.294430434245166  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ca4626ae-9ae6-4140-93a1-5642213ad971}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            66.0  15.294430434245166  \\
            67.0  14.67124821054012  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ed50389a-3c6a-4663-9c12-01ba41c77bb2}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            67.0  14.67124821054012  \\
            68.0  18.69187433007603  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={446b4a6b-5ff2-419b-82bf-2326737a55e3}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            68.0  18.69187433007603  \\
            69.0  15.944036341432529  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8d1aafb9-5ac7-42a6-8511-877b0c4756f1}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            69.0  15.944036341432529  \\
            70.0  17.391784087700454  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a1a8b9e0-7155-4c2f-a3ac-64ae5e8f5218}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            70.0  17.391784087700454  \\
            71.0  18.618029853272297  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={bbe08d62-5a0c-4790-8d72-f867d9fb4244}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            71.0  18.618029853272297  \\
            72.0  17.73405726069372  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={487c745c-a5dd-4738-becc-76e8c2982e3a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            72.0  17.73405726069372  \\
            73.0  19.348686491322955  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={488a9243-9817-48f4-bc9f-38b1d2492638}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            73.0  19.348686491322955  \\
            74.0  22.66631782214951  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={aa300595-8d97-47ff-8008-1d30fa4b56f8}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            74.0  22.66631782214951  \\
            75.0  18.435471135799222  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2d417d35-cd5c-4191-954e-084c39b4d0bb}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            75.0  18.435471135799222  \\
            76.0  16.384427886820237  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={beb0ae0e-9632-45b2-8ffa-8ab26240e1a1}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            76.0  16.384427886820237  \\
            77.0  16.912123781300245  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9bf8daec-af6c-4603-9739-cacaca10dcf3}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            77.0  16.912123781300245  \\
            78.0  16.040279627784447  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c7ae7372-57a4-4960-b8e9-8c11295f4c0b}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            78.0  16.040279627784447  \\
            79.0  14.363911443087211  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={f7041fe5-9ccf-48f9-b251-a7622f4367e5}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            79.0  14.363911443087211  \\
            80.0  14.850094676572938  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={49cd187f-c0b6-4b33-8f6b-e8abca0c47a7}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            80.0  14.850094676572938  \\
            81.0  14.807782567820889  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a61d9565-b8f9-44f7-a231-5769c50153a9}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            81.0  14.807782567820889  \\
            82.0  14.02521364159284  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4ed2bde5-1172-4f3c-add6-31fe9afb0db5}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            82.0  14.02521364159284  \\
            83.0  12.351415549106319  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9018bf0a-676f-45eb-98a7-086f0c9c5ab8}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            83.0  12.351415549106319  \\
            84.0  12.47411148141966  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4ffba3e0-6a6c-43da-bc8f-a2a57f4c7a9f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            84.0  12.47411148141966  \\
            85.0  4.992029611497241  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b33d7646-2561-46f3-ac1e-8906747ddae4}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            85.0  4.992029611497241  \\
            86.0  4.146824861249512  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c9f9a696-bcf3-443b-938d-aac1b06c4125}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            86.0  4.146824861249512  \\
            87.0  4.200531418733014  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8f29ba78-ab23-4db9-94d7-168839bb0dc1}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            87.0  4.200531418733014  \\
            88.0  5.670758410839025  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={348c847c-73cc-4393-a3c7-7e7ef50b6ad4}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            88.0  5.670758410839025  \\
            89.0  7.798660451534839  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9e054929-8557-4c5a-82ea-e1b0811a3e4b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            89.0  7.798660451534839  \\
            90.0  5.388576864143346  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={9154dc70-dfa0-4d21-8dcc-6884a61c306c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            90.0  5.388576864143346  \\
            91.0  2.5778595808431772  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b26ffc51-6918-4f08-aa27-b2b158db30d5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            91.0  2.5778595808431772  \\
            92.0  3.4566898105757167  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6ca3045f-2829-44fb-b9b5-9e7541ec60c6}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            92.0  3.4566898105757167  \\
            93.0  5.995614093013375  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={57926df9-15bf-4ccc-9a54-846bfaaf3095}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            93.0  5.995614093013375  \\
            94.0  6.159536064709436  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={bba109f3-f307-425c-84ed-740c0b8dacb8}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            94.0  6.159536064709436  \\
            95.0  6.660450739443248  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={1be258ed-6258-40f9-8db6-1047f1973cbd}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            95.0  6.660450739443248  \\
            96.0  4.447794386768974  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={25a9595f-df07-4c8f-92a6-f5454d38fa53}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            96.0  4.447794386768974  \\
            97.0  5.911954796102549  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={81cf2062-3b34-4e0a-bd29-8f36fd0a2e17}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            97.0  5.911954796102549  \\
            98.0  7.404794698108503  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={29af7629-b211-4db7-b7c1-0bb5d1c2284c}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            98.0  7.404794698108503  \\
            99.0  7.949432710075291  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e0f07b88-a064-4d46-9a9b-8a0ead3ef8e3}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            99.0  7.949432710075291  \\
            100.0  4.792758996903827  \\
        }
        ;
\end{axis}
\end{tikzpicture}

